Squeezed Knots

Squeezed knots are those knots that appear as slices of genus-minimizing oriented smooth cobordisms between positive and negative torus knots. We show that this class of knots is large and discuss how to obstruct squeezedness. The most effective obstructions appear to come from quantum knot invariants, notably including refinements of the Rasmussen invariant due to Lipshitz-Sarkar and Sarkar-Scaduto-Stoffregen involving stable cohomology operations on Khovanov homology.

==> figures/12qhsurfaces.pdf_tex <==
%% Creator: Inkscape 1.2 (dc2aedaf03, 2022-05-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file '12qhsurfaces.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{321.37630913bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.95615352)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{12qhsurfaces.pdf}}%
    \put(0.33443135,0.67185309){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{146}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{12qhsurfaces.pdf}}%
    \put(0.33976165,0.42680706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{158}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{12qhsurfaces.pdf}}%
    \put(0.67865446,0.42681328){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{160}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{12qhsurfaces.pdf}}%
    \put(-0.00395695,0.42680731){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{150}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{12qhsurfaces.pdf}}%
    \put(-0.00333961,0.67827103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{144}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{12qhsurfaces.pdf}}%
    \put(0.67865449,0.9232707){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{135}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{12qhsurfaces.pdf}}%
    \put(0.33443117,0.92327102){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9_{48}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{12qhsurfaces.pdf}}%
    \put(-0.00060445,0.91840381){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$9_{44}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{12qhsurfaces.pdf}}%
    \put(0.67865446,0.67185327){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{147}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{12qhsurfaces.pdf}}%
    \put(-0.00395694,0.18781571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{162}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{12qhsurfaces.pdf}}%
    \put(0.67933545,0.18781572){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{164}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{12qhsurfaces.pdf}}%
    \put(0.33443118,0.18781571){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$10_{163}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{12qhsurfaces.pdf}}%
  \end{picture}%
\endgroup%

